Quantum-centric assessment of saturated ferromagnetism beyond the flat-band limit

Saturated ferromagnetism has been proven for every on-site repulsion $U > 0$ in Hubbard models with a flat lowest band, and the interaction required for it grows with the band width $W$ when the band becomes dispersive. We study the dispersive case at quarter filling by quantum-selected configuration interaction and sample-based quantum diagonalization with IBM Quantum's Heron processors, focusing on the quantized square of the total spin of the computed states. We treat a sawtooth chain of 16 unit cells on 64 qubits, whose full configuration space of $1.1\times 10^{14}$ determinants exceeds that of one of the largest full configuration interaction calculations, and obtain the stability diagram of saturated ferromagnetism on the decorated square lattice in the plane of $U$ and $W$. For the chain, a subspace of only $3\times 10^{-5}$ of the full configuration space gives a state with more than $97\%$ of its weight in the sector of maximal spin. For the decorated square lattice of $4\times 3$ unit cells on 48 qubits, the computed states in subspaces of less than $1\%$ of the full configuration space switch from low-spin states to nearly fully polarized states at $U \simeq 2W$. The calculations also give a rigorous lower bound of $1.9W$ on the critical interaction of the $4\times 3$ lattice.

==> figures/lattices.tex <==
% Fig. 1(a),(b): sawtooth chain and decorated square lattice (TikZ, input from main.tex).
\begin{tikzpicture}[
  asite/.style={circle,draw,fill=black,inner sep=0pt,minimum size=5pt},
  bsite/.style={circle,draw,fill=white,inner sep=0pt,minimum size=5pt},
  hop/.style={line width=0.6pt},
  hop2/.style={line width=0.7pt,dash pattern=on 3pt off 1.5pt on 0.8pt off 1.5pt},
  hopab/.style={line width=0.7pt,dash pattern=on 0.8pt off 1.4pt},
  scale=0.75]
  % (a) sawtooth chain
  \begin{scope}
    \node[anchor=south west] at (-0.4,1.0) {(a)};
    \foreach \i in {0,...,4} { \draw[hop] (\i,0) -- (\i+1,0); }
    \foreach \i in {0,...,4} {
      \draw[hopab] (\i,0) -- (\i+0.5,0.7) -- (\i+1,0);
      \node[bsite] at (\i+0.5,0.7) {};
    }
    \foreach \i in {0,...,5} { \node[asite] at (\i,0) {}; }
  \end{scope}
  % (b) decorated square lattice
  \begin{scope}[xshift=7.0cm,yshift=-1.05cm,scale=1.2]
    \node[anchor=south west] at (-0.45,2.1) {(b)};
    \foreach \i in {0,1,2} { \draw[hop2] (\i,0) -- (\i,2); \draw[hop2] (0,\i) -- (2,\i); }
    \foreach \i in {0,1} { \foreach \j in {0,1} {
      % a-b hoppings (straight, gray) and diagonal a-a hoppings (solid arcs, t)
      \draw[hopab] (\i,\j) -- (\i+0.5,\j+0.5) -- (\i+1,\j+1);
      \draw[hopab] (\i+1,\j) -- (\i+0.5,\j+0.5) -- (\i,\j+1);
      \draw[hop] (\i,\j) to[bend left=22] (\i+1,\j+1);
      \draw[hop] (\i+1,\j) to[bend left=22] (\i,\j+1);
      \node[bsite] at (\i+0.5,\j+0.5) {};
    } }
    \foreach \i in {0,1,2} { \foreach \j in {0,1,2} { \node[asite] at (\i,\j) {}; } }
  \end{scope}
  % legend: sites and hopping line styles
  \begin{scope}[yshift=-1.55cm, every node/.style={font=\footnotesize}]
    \node[asite] at (0.2,0) {}; \node[right] at (0.3,0) {$a$ site};
    \node[bsite] at (1.9,0) {}; \node[right] at (2.0,0) {$b$ site};
    \draw[hopab] (3.6,0) -- (4.3,0); \node[right] at (4.3,0) {$a$--$b$ hopping $\alpha t$};
    \draw[hop] (0.0,-0.6) -- (0.7,-0.6); \node[right] at (0.7,-0.6) {$a$--$a$ hopping $t$};
    \draw[hop2] (3.6,-0.6) -- (4.3,-0.6); \node[right] at (4.3,-0.6) {$a$--$a$ hopping $2t$};
  \end{scope}
\end{tikzpicture}

